Conformal Computing: Algebraically connecting the hardware/software boundary using a uniform approach to high-performance computation for software and hardware applications

We present a systematic, algebraically based, design methodology for efficient implementation of computer programs optimized over multiple levels of the processor/memory and network hierarchy. Using a common formalism to describe the problem and the partitioning of data over processors and memory levels allows one to mathematically prove the efficiency and correctness of a given algorithm as measured in terms of a set of metrics (such as processor/network speeds, etc.). The approach allows the average programmer to achieve high-level optimizations similar to those used by compiler writers (e.g. the notion of "tiling"). The approach presented in this monograph makes use of A Mathematics of Arrays (MoA, Mullin 1988) and an indexing calculus (i.e. the psi-calculus) to enable the programmer to develop algorithms using high-level compiler-like optimizations through the ability to algebraically compose and reduce sequences of array operations. Extensive discussion and benchmark results are presented for the Fast Fourier Transform and other important algorithms.

==> xaxb.tex <==
\begin{verbatim}

       010101010101010101010101010101010101010101010101
       001100110011001100110011001100110011001100110011
       000011110000111100001111000011110000111100001111
 xaxb  000000001001010010011011100100101101110110111111
 0000  a  b        c  d
 0001  e  f        g  h
 0010        a  b        c  d
 0011        e  f        g  h
 0100  i  j        k  l
 0101  m  n        o  p
 0110        i  j        k  l
 0111        m  n        o  p
 1000                          a  b        c  d
 1001                          e  f        g  h
 1010                                a  b        c  d
 1011                                e  f        g  h
 1100                          i  j        k  l
 1101                          m  n        o  p
 1110                                i  j        k  l
 1111                                m  n        o  p

\end{verbatim}


==> xxab.tex <==
\begin{verbatim}

       010101010101010101010101010101010101010101010101
       001100110011001100110011001100110011001100110011
       000011110000111100001111000011110000111100001111
 xxab  000000001001010010011011100100101101110110111111
 0000  a  b  c  d
 0001  e  f  g  h
 0010  i  j  k  l
 0011  m  n  o  p
 0100              a  b  c  d
 0101              e  f  g  h
 0110              i  j  k  l
 0111              m  n  o  p
 1000                          a  b  c  d
 1001                          e  f  g  h
 1010                          i  j  k  l
 1011                          m  n  o  p
 1100                                      a  b  c  d
 1101                                      e  f  g  h
 1110                                      i  j  k  l
 1111                                      m  n  o  p

\end{verbatim}

